Scrouting: Cost-Aware Routing of Coding Agents by Scouting the Repository First

Frontier language models can resolve repository-level software issues, but each attempt is expensive, and existing routers select a model from the issue text alone. We present SuperScout, which routes after scouting the repository: a 7B searcher, SuperScout-7B, first explores the repository and produces a structured handoff whose reproduction claims are sandbox-verified, with false claims stripped before delivery. The searcher's hidden states, together with the task text, then feed a resume-based router that dispatches the task to one of four frontier fixers. Adding a new fixer requires no retraining. On the full Python slice of SWE-bench Pro (266 tasks) under the benchmark's official capped budget tier, SuperScout matches the best single model's solve rate (159 of 266 for SuperScout, 158 for the best model) at about a fifth of the total cost per solve, and the reported configuration sits above the random traffic-splitting baseline. A no-router ablation, always the cheapest fixer with the handoff, ties the routed system on this benchmark, so the handoff rather than the routing decision carries the result. A paired calibration study points to the mechanism: the handoff appears to redistribute rather than add solving ability, lifting the three cheaper fixers while slightly hurting the strongest, though at $N=99$ the per-fixer effects are directional only; the searcher's hidden states improve cost routing on the calibration labels while the handoff's own text does not. The searcher's compute adds less than half a cent of GPU time per task.

==> figures/fig-apx-handoff-example.tex <==
% ===========================================================================
% fig-apx-handoff-example.tex — APPENDIX. One real handoff, in the exact form
% the fixer received it.
% BODY ONLY (framed verbatim listing). Wrapper/caption/label live in the
% appendix file.
%
% PROVENANCE — the text below is a real record, not a reconstruction.
%   Source: internal records, the row whose task id
%   begins instance_qutebrowser__qutebrowser-bedc9f7fadf93f83d8dee95feeecb992
%   2b6f063f (SWE-bench Pro, Python-266 census). The text shown is that row's
%   post-strip injection-ready field — i.e. exactly what the routed fixer was
%   given, after the verify-then-strip stage ran. That file is the
%   injection-ready handoff set for the fixer stage.
%
%   WHY THIS ONE (selection criteria, applied in order):
%     (1) SPONTANEOUS — the searcher stopped on its own; the record's handoff
%         type field is "spontaneous". Forced handoffs are never shown as
%         representative.
%     (2) GENUINE REPRODUCTION — the record's failure class is "real_failure",
%         i.e. one of the 50 of 249 claims that actually reproduced when
%         replayed in the task sandbox, so nothing in the reproduction block
%         was stripped. Its verification record reads verified true, stripped
%         false, reason "verified_reproduces", return code 1.
%     (3) SHORT AND CODE-FREE — 1,343 characters, no code dump; it is the
%         fifth-shortest of the 46 spontaneous-and-genuine handoffs, and the
%         shorter ones are less illustrative (single file, one-line notes).
%
%   FIDELITY — two mechanical changes, both disclosed, no content added or
%   removed:
%     (a) LINE WRAPPING: the reproduction block's last line and the notes
%         paragraph are hard-wrapped at 58 columns so the listing fits an
%         IEEE column. Only newlines were inserted; no character was added,
%         deleted or reordered.
%     (b) ONE CHARACTER SUBSTITUTED: the notes contain a U+2011 non-breaking
%         hyphen in "top-level" (an artifact of the open-weights notes
%         writer). It is rendered here as an ordinary hyphen because the
%         document's font encoding has no glyph for it.
%   Nothing is redacted.
%
%   WHAT THE READER SHOULD SEE (for the caption, all checkable against the
%   text): four ranked candidate files; a reproduction command with its
%   observed failure output, which survived the sandbox replay and is
%   therefore forwarded rather than deleted; free-prose notes that record
%   both what was found and what was searched for and not found (the grep
%   that returned nothing) — i.e. dead ends are part of the artifact; and the
%   terminating STOP token that ends the search episode.
%   Handoff schema: internal records (ranked implicated files; failing
%   reproduction with command/reproduced/observed; dead ends and repo notes;
%   XML-style tags, raw unescaped content, <=4KB).
% ===========================================================================
% NOTE: the listing is delimited by rules rather than \fbox{} because a
% verbatim environment cannot be read as a macro argument.
\begin{minipage}{\linewidth}
\rule{\linewidth}{0.6pt}
\scriptsize
\begin{verbatim}
<files>
qutebrowser/utils/utils.py
qutebrowser/utils/qtutils.py
qutebrowser/browser/downloads.py
qutebrowser/mainwindow/tabbedbrowser.py
</files>
<repro>
command: cd /app && python test_issue.py
reproduced: true
observed: OBSERVATION:
SUCCESS: interpolate_color exists in utils
Interpolation at 50%: 128:0:128
Traceback (most recent call last):
  File "/app/test_issue.py", line 26, in <module>
    interp = qtutils.interpolate_color
AttributeError: module 'qutebrowser.utils.qtutils' has no
attribute 'interpolate_color'
</repro>
<notes>
Search surfaced definitions of interpolate_color in
qutebrowser/utils/utils.py (line 260) and references to
utils.interpolate_color in
qutebrowser/browser/downloads.py (line 563) and
qutebrowser/mainwindow/tabbedbrowser.py (lines 866, 883).
No occurrences of interpolate_color were found in
qutebrowser/utils/qtutils.py. Grep for
_get_color_percentage returned nothing. Attempted import
of qutebrowser.utils.qtutils showed only top-level
symbols, confirming the function is absent there. Running
a custom script test_issue.py via cd /app && python
test_issue.py raised AttributeError: module
'qutebrowser.utils.qtutils' has no attribute
'interpolate_color'. No build or test tooling issues
observed; commands executed directly with python. No false
leads beyond missing function in qtutils.
</notes>
STOP
\end{verbatim}
\vspace{-6pt}
\rule{\linewidth}{0.6pt}
\end{minipage}


==> figures/fig-cost-solve.tex <==
% ===========================================================================
% fig-cost-solve.tex — cost-per-solve vs solve-rate scatter, with the
% kimi<->opus blind-mixing line.
% BODY ONLY (tikzpicture). Wrapper/caption/label live in the section file.
% Requires \input{figures/fig-style} in the preamble.
% Provenance: data/receipts/outcomes_per_task.json and
%             data/receipts/routing_scenarios.json.
%
% Design notes:
%   - The router point and the no-router ablation differ by $0.003 per solve,
%     under 1.5pt on this log axis, so they share ONE composite glyph (open
%     cKimi diamond for the ablation, smaller filled cSys disc drawn last
%     inside it) with one colour-keyed callout and one leader; two markers
%     would misstate the resolution of the figure.
%   - The mixing reference is convex in LINEAR cost, so it is sampled as the
%     true mixture and renders as a curve on a log-x axis.
% ===========================================================================
\begin{tikzpicture}
\begin{axis}[
  paperaxis,
  xmode=log,
  log basis x=10,
  xmin=0.150, xmax=1.70,
  ymin=51.2, ymax=62.4,
  xtick={0.2,0.3,0.6,1.2},
  xticklabels={\$0.20,\$0.30,\$0.60,\$1.20},
  log ticks with fixed point,
  xminorticks=false,
  ytick={52,54,56,58,60},
  yticklabel={\pgfmathprintnumber{\tick}\%},
  xlabel={Cost per solve (log scale)},
  ylabel={Solve rate},
  ymajorgrids=true,
  xmajorgrids=true,
]

% --- blind-mixing locus: kimi -> opus (reference, deliberately subdued) --
% Solve rate is affine in LINEAR cost, so on a log-x axis this is a CURVE,
% not a straight segment; drawing it straight would overstate the baseline.
% Sampled densely; the endpoints are exactly the two solo points.
\addplot[dashed, line width=0.7pt, color=cBase!85, mark=none, forget plot,
         domain=0.190:1.274, samples=120, smooth]
  {56.02 + (x-0.190)*(59.40-56.02)/(1.274-0.190)};

% --- solo anchors (context) ---------------------------------------------
\addplot[only marks, mark size=2.4pt, color=cOpus, mark=square*, forget plot]
  coordinates {(1.274,59.40)};
\addplot[only marks, mark size=2.4pt, color=cKimi, mark=diamond*, forget plot]
  coordinates {(0.190,56.02)};
\addplot[only marks, mark size=2.4pt, color=cGpt, mark=triangle*, forget plot]
  coordinates {(1.091,52.26)};

% --- \sysname (protagonist): larger mark, drawn last, on top ------------
% The no-router ablation is deliberately NOT plotted here; it lives in the
% main results table. The figure carries the headline only.
\addplot[only marks, mark size=3.3pt, color=cSys, mark=*,
         mark options={fill=cSys, draw=cSys, line width=0.9pt}, forget plot]
  coordinates {(0.230,59.77)};
\node[font=\scriptsize, color=cSys, anchor=south, inner sep=1.5pt, fill=white]
  at (axis cs:0.230,60.05) {\textbf{\sysname}};

% --- inline labels ------------------------------------------------------
% Placement rule: each label is anchored so its box lies in a quadrant no
% marker, no grid tick and no segment of the dashed line passes through.
\node[font=\scriptsize, color=cOpus, anchor=south east, inner sep=2pt, fill=white]
  at (axis cs:1.310,59.70) {\fxopusS solo};
\node[font=\scriptsize, color=cKimi, anchor=north west, inner sep=2pt, fill=white]
  at (axis cs:0.196,55.80) {\fxkimiS solo};
\node[font=\scriptsize, color=cGpt, anchor=south east, inner sep=2pt, fill=white]
  at (axis cs:1.060,52.40) {\fxgptS solo};
\node[font=\scriptsize, color=cBase, anchor=north east, inner sep=2pt, fill=white]
  at (axis cs:1.620,57.30) {blind-mixing line};

\end{axis}
\end{tikzpicture}


==> figures/fig-decoding.tex <==
% ===========================================================================
% fig-decoding.tex — the sampled-decoding discovery, two panels.
% BODY ONLY (tikzpicture). Wrapper/caption/label live in the section file.
% Requires \input{figures/fig-style} in the preamble.
%
% PROVENANCE — every number.
%   PANEL 1 (450-task vault). Source: internal records, header table
%     "450-VAULT MILESTONE — merged-e2.0 —
%     run A (temp 0.9) vs run B (greedy)", row `find_rate`:
%       RUN B (greedy)   0.1104
%       RUN A (temp 0.9) 0.3058
%     n = 450 per arm (row `n`).
%     Multiplier: the same source's timeout-sensitivity section —
%       RAW      A=0.3058 B=0.1104  ratio 2.77x
%       MATCHED  A=0.3091 B=0.1166  ratio 2.65x  (n=426)
%     The LICENSED multiplier is the timeout-matched 2.65x, which is what is
%     annotated on the panel.
%     *** Never quote a 5.7x multiplier anywhere: that figure's denominator
%     was a prefix-cache-contaminated run. ***
%
%   PANEL 2 (100-task dial subset — a DIFFERENT task set from panel 1).
%     Source: internal records, the decomposition of where the gain comes
%     from:
%       "commit rate 3.03x  x  per-handoff quality 0.96x  =  find-rate 2.91x"
%     Underlying per-handoff recall: greedy 0.526 vs temp 0.9 0.505 (same
%     section); commit/handoff coverage 0.2367 -> 0.7167 (CHECK 2 table).
%     Task set = dial_subset_100 (md5 cb363beb...), 300 episodes per arm
%     (3 replicates x 100), per CHECK 1 / CHECK 2 tables.
% ===========================================================================
\begin{tikzpicture}
\begin{groupplot}[
  paperaxis,
  group style={
    group size=2 by 1,
    horizontal sep=13mm,
  },
  width=0.44\linewidth,
  height=5.0cm,
  xticklabel style={font=\footnotesize},
  ymajorgrids=true,
  enlarge x limits=0.55,
  nodes near coords,
  nodes near coords style={font=\scriptsize, color=black},
]

% ---- PANEL 1: find rate, vault-450 -------------------------------------
\nextgroupplot[
  ybar, bar width=11pt,
  title={Find rate (vault-450)},
  ylabel={Mean gold-file recall},
  ymin=0, ymax=0.40,
  ytick={0,0.1,0.2,0.3,0.4},
  symbolic x coords={greedy,{temp 0.9}},
  xtick={greedy,{temp 0.9}},
  nodes near coords={\pgfmathprintnumber[fixed, fixed zerofill, precision=3]{\pgfplotspointmeta}},
]
\addplot[fill=cBase!45, draw=cBase!80!black, bar shift=0pt]
  coordinates {(greedy,0.1104)};
\addplot[fill=cSys!35, draw=cSys, bar shift=0pt,
         postaction={pattern=north east lines, pattern color=cSys!45}]
  coordinates {({temp 0.9},0.3058)};
\node[font=\scriptsize, anchor=south, align=center, text=cSys!80!black]
  at (axis cs:greedy,0.20) {$2.65\times$\\timeout-\\matched};

% ---- PANEL 2: decomposition, 100-task dial subset ----------------------
\nextgroupplot[
  ybar, bar width=11pt,
  title={Decomposition (dial-100)},
  ylabel={Ratio, temp 0.9 $/$ greedy},
  ymin=0, ymax=3.9,
  ytick={0,1,2,3},
  symbolic x coords={{commit rate},{per-handoff}},
  xtick={{commit rate},{per-handoff}},
  xticklabels={commit\\rate, handoff\\quality},
  xticklabel style={font=\scriptsize, align=center},
  nodes near coords={$\pgfmathprintnumber[fixed, precision=2]{\pgfplotspointmeta}\times$},
]
\addplot[fill=cSys!35, draw=cSys, bar shift=0pt]
  coordinates {({commit rate},3.03)};
\addplot[fill=cBase!45, draw=cBase!80!black, bar shift=0pt]
  coordinates {({per-handoff},0.96)};
% parity line at ratio 1.0; ymin=0, ymax=3.9 -> axis fraction 1/3.9.
\draw[dashed, gray!70, line width=0.6pt]
  (rel axis cs:0,0.25641) -- (rel axis cs:1,0.25641);
\node[font=\scriptsize, anchor=south west, text=gray!60!black]
  at (rel axis cs:0.03,0.29) {parity};

\end{groupplot}
\end{tikzpicture}


==> figures/fig-design-space.tex <==
% ===========================================================================
% fig-design-space.tex — router input design space: held-out cost saving by
% feature variant.
% BODY ONLY (tikzpicture). Wrapper/caption/label live in the section file.
% Requires \input{figures/fig-style} in the preamble.
%
% PROVENANCE — every number.
%   Primary source: internal records, the definitive 4-row comparison on the
%   combined deployable router, column "saving %" (all four rows at the SAME matched accuracy .606,
%   fold-held-out, N=99, anchor = always-best gpt at $0.406 / .606):
%     A  task text only                              +30.5%  ($0.2824/task)
%     B  task text + handoff text                    + 8.0%  ($0.3734/task)
%     C  task text + hidden states                   +34.3%  ($0.2668/task)
%     D  task text + handoff text + hidden states    + 9.4%  ($0.3677/task)
%   Cross-checked against the same source's head-ablation table (LR rows:
%   30.5 / 8.0 / 34.3 / 9.4 — identical). Variant C, the text+hidden-state
%   blend, is the router's head; variant A is the text-only comparison.
%   The "handoff-text features hurt cost routing" reading is the source's
%   own: "The handoff-text embedding is a bad blend partner: averaging it in
%   (variants B and D) drags the saving down to ~8-9% ... so more features is
%   not better, the right feature is."
%   Fold stability (context, not plotted): A 3/5, B 1/5, C 3/5, D 4/5 vs
%   anchor; variant C's ~4pp gain over A is explicitly "not bankable at
%   N=99".
% ===========================================================================
\begin{tikzpicture}
\begin{axis}[
  paperaxis,
  width=0.80\linewidth,
  height=5.0cm,
  ybar,
  bar width=17pt,
  ymin=0, ymax=48,
  ytick={0,10,20,30,40},
  yticklabel={\pgfmathprintnumber{\tick}\%},
  ylabel={Held-out cost saving},
  symbolic x coords={{A},{B},{C},{D}},
  xtick={{A},{B},{C},{D}},
  xticklabels={A\\{\scriptsize task text}, B\\{\scriptsize $+$handoff},
               C\\{\scriptsize $+$state}, D\\{\scriptsize $+$both}},
  xticklabel style={font=\footnotesize, align=center},
  enlarge x limits=0.16,
  ymajorgrids=true,
  nodes near coords={\pgfmathprintnumber[fixed, fixed zerofill, precision=1]{\pgfplotspointmeta}\%},
  nodes near coords style={font=\scriptsize},
]

% ---- A: text-only baseline --------------------------------------------
\addplot[fill=cBase!35, draw=cBase!80!black, bar shift=0pt]
  coordinates {({A},30.5)};

% ---- B and D: variants carrying handoff-text features (hatched) --------
\addplot[fill=cBase!18, draw=cBase!70!black, bar shift=0pt,
         postaction={pattern=north east lines, pattern color=cBase!70}]
  coordinates {({B},8.0) ({D},9.4)};

% ---- C: the winner, the deployed router --------------------------------
\addplot[fill=cSys!40, draw=cSys, line width=1.0pt, bar shift=0pt]
  coordinates {({C},34.3)};

% ---- winner callout ----------------------------------------------------
\node[font=\scriptsize, text=cSys, anchor=south, align=center]
  at (axis cs:{C},38.6) {deployed\\router};

% ---- the two handoff-text variants -------------------------------------
\node[font=\scriptsize, text=gray!55!black, anchor=south, align=center]
  at (axis cs:{B},13.0) {handoff-\\text};
\node[font=\scriptsize, text=gray!55!black, anchor=south, align=center]
  at (axis cs:{D},14.4) {handoff-\\text};

\end{axis}
\end{tikzpicture}


==> figures/fig-gate-probability.tex <==
% ===========================================================================
% fig-gate-probability.tex — distribution of the router's gate probability for
% the cheapest fixer, under three feature spaces.
% BODY ONLY (tikzpicture). Wrapper/caption/label live in the section file.
% Requires \input{figures/fig-style} in the preamble.
% Provenance: data/receipts/routing_scenarios.json — per-task probabilities
% read from the probability_vectors map for the cheapest fixer (first entry of
% cheap_order), three fields per task: p_state (hidden-state head, cSys solid),
% p_text (task-text head, cBase dashed) and p_blend (their uniform average, the
% routing head the gate thresholds, cOpus dotted). n = 266.
%
% Binning: 19 equal bins of width 0.05, left edges 0.05 ... 0.95, half-open
% [lo, hi) with the last bin closed; each series sums to 266. Plotted as
% const-plot outlines, coordinates (left edge, count), opened with (0.05,0)
% and closed with (1.00,0). theta = 0.30 is the only threshold drawn.
% ===========================================================================
\begin{tikzpicture}
\begin{axis}[
  paperaxis,
  width=0.80\linewidth,
  height=5.2cm,
  xmin=0.05, xmax=1.00,
  ymin=0, ymax=110,
  xtick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
  xticklabel style={/pgf/number format/fixed,
                    /pgf/number format/fixed zerofill,
                    /pgf/number format/precision=1},
  ytick={0,25,50,75,100},
  xlabel={$P(\text{solve})$ for the cheapest fixer (\fxkimi)},
  ylabel={tasks},
  ymajorgrids=true,
  clip=false,   % lets the \theta tag sit just above the top frame
  legend style={at={(0.5,-0.30)}, anchor=north, legend columns=2,
                column sep=8pt},
  legend cell align=left,
]

% ---- deployed threshold, the ONLY threshold drawn ----------------------
\addplot[gray!55!black, line width=0.7pt, dashed, forget plot]
  coordinates {(0.30,0) (0.30,110)};
\node[font=\footnotesize, text=gray!55!black, anchor=south, inner sep=1.5pt]
  at (axis cs:0.30,110) {$\theta{=}0.30$};

% ---- task-text features (widest, drawn first so it sits behind) --------
\addplot[const plot, cBase!85!black, line width=0.8pt, dashed]
  coordinates {(0.05,0)
    (0.05,2) (0.10,6) (0.15,16) (0.20,20) (0.25,22) (0.30,14)
    (0.35,18) (0.40,25) (0.45,20) (0.50,22) (0.55,17) (0.60,27)
    (0.65,19) (0.70,18) (0.75,10) (0.80,6) (0.85,3) (0.90,0)
    (0.95,1) (1.00,0)};
\addlegendentry{task-text features}

% ---- routing head (uniform average of the two feature heads) -----------
\addplot[const plot, cOpus, line width=0.9pt, densely dotted]
  coordinates {(0.05,0)
    (0.05,0) (0.10,0) (0.15,0) (0.20,0) (0.25,3) (0.30,27)
    (0.35,33) (0.40,35) (0.45,44) (0.50,35) (0.55,52) (0.60,28)
    (0.65,5) (0.70,3) (0.75,1) (0.80,0) (0.85,0) (0.90,0)
    (0.95,0) (1.00,0)};
\addlegendentry{routing head (blend)}

% ---- hidden-state features (the concentrated one, drawn last, on top) --
\addplot[const plot, cSys, line width=1.0pt]
  coordinates {(0.05,0)
    (0.05,0) (0.10,0) (0.15,0) (0.20,0) (0.25,0) (0.30,0)
    (0.35,0) (0.40,58) (0.45,96) (0.50,69) (0.55,21) (0.60,4)
    (0.65,13) (0.70,5) (0.75,0) (0.80,0) (0.85,0) (0.90,0)
    (0.95,0) (1.00,0)};
\addlegendentry{hidden-state features}

\end{axis}
\end{tikzpicture}


==> figures/fig-language-transfer.tex <==
% ===========================================================================
% fig-language-transfer.tex — per-language spontaneous localization F1,
% trained vs never-trained languages.
% BODY ONLY (tikzpicture). Wrapper/caption/label live in the section file.
% Requires \input{figures/fig-style} in the preamble.
%
% PROVENANCE — every number.
%   Source: internal records (run-4 handoff quality,
%   SWE-bench Multilingual, single draw @ temp 0.9, solo searcher, no fixer
%   in the loop).
%
%   Per-language bars = per-language file quality against gold-PATCH files,
%   column "SPONT P / R / F1", F1 component only:
%     Go          trained  0.546   (spont n=27, total n=42)
%     JavaScript  trained  0.389   (spont n=26, total n=31)
%     TypeScript  trained  0.343   (spont n=7,  total n=12)  *indicative
%     Java        never    0.612   (spont n=27, total n=43)
%     Ruby        never    0.701   (spont n=36, total n=44)
%     Rust        never    0.667   (spont n=20, total n=43)
%     PHP         never    0.630   (spont n=33, total n=42)
%     C           never    0.435   (spont n=18, total n=30)
%     C++         never    0.708   (spont n=8,  total n=12)  *indicative
%
%   Aggregate reference lines = trained vs never-trained aggregate,
%   spontaneous arm:
%     trained (Go/JS/TS)                     n=60  F1 0.455
%     never-trained (Java/Ruby/Rust/PHP/C/C++) n=142 F1 0.630
%
%   Pools: trained = Go, JavaScript, TypeScript
%   (Python is absent from the training pool); never-trained = Java, Ruby,
%   Rust, PHP, C, C++.
%   Indicative-only flag for TypeScript (n=12) and C++ (n=12) = the report's
%   own binding stamp.
%   Spontaneous and forced handoffs are NEVER pooled; only the spontaneous
%   arm is plotted here.
% ===========================================================================
\begin{tikzpicture}
\begin{axis}[
  paperaxis,
  width=0.80\linewidth,
  height=5.5cm,
  xbar,
  bar width=7pt,
  xmin=0, xmax=0.95,
  xtick={0,0.2,0.4,0.6,0.8},
  xlabel={Spontaneous handoff file $F_1$},
  symbolic y coords={{Go},{JavaScript},{TypeScript*},
                     {Java},{Ruby},{Rust},{PHP},{C},{C++*}},
  ytick={{Go},{JavaScript},{TypeScript*},
         {Java},{Ruby},{Rust},{PHP},{C},{C++*}},
  y dir=reverse,
  enlarge y limits=0.06,
  xmajorgrids=true,
  nodes near coords,
  % white fill so the two dashed pool lines never run through a value label
  nodes near coords style={font=\scriptsize, fill=white, inner sep=1pt,
                           /pgf/number format/fixed,
                           /pgf/number format/fixed zerofill,
                           /pgf/number format/precision=3},
  legend style={at={(0.5,-0.22)}, anchor=north, legend columns=2,
                /tikz/every even column/.append style={column sep=6pt}},
  legend cell align=left,
]

% ---- trained pool: Go / JavaScript / TypeScript (solid) ----------------
\addplot[fill=cSys!35, draw=cSys, bar shift=0pt]
  coordinates {(0.546,{Go}) (0.389,{JavaScript}) (0.343,{TypeScript*})};
\addlegendentry{trained (Go/JS/TS)}

% ---- never-trained pool (hatched, so the split survives grayscale) -----
\addplot[fill=cFlash!25, draw=cFlash!80!black, bar shift=0pt,
         postaction={pattern=north east lines, pattern color=cFlash!60}]
  coordinates {(0.612,{Java}) (0.701,{Ruby}) (0.667,{Rust})
               (0.630,{PHP}) (0.435,{C}) (0.708,{C++*})};
\addlegendentry{never trained (6 langs)}

% ---- pooled aggregates: 0.455 (trained) and 0.630 (never-trained) ------
% x positions as axis fractions: 0.455/0.95 and 0.630/0.95.
\draw[dashed, cSys, line width=0.7pt]
  (rel axis cs:0.47895,0) -- (rel axis cs:0.47895,1);
\draw[dashed, cFlash!80!black, line width=0.7pt]
  (rel axis cs:0.66316,0) -- (rel axis cs:0.66316,1);
% the two dashed lines are identified in the legend rather than in-plot,
% where they would collide with the bar value labels.
\addlegendimage{dashed, cSys, line width=0.7pt}
\addlegendentry{trained pool 0.455}
\addlegendimage{dashed, cFlash!80!black, line width=0.7pt}
\addlegendentry{never-trained pool 0.630}

\end{axis}
\end{tikzpicture}


==> figures/fig-onboarding.tex <==
% ===========================================================================
% fig-onboarding.tex — onboarding a new fixer in three steps.
% BODY ONLY (tikzpicture in a \resizebox). Wrapper/caption/label live in the
% section file; mounts as a single-column \begin{figure}[!tbp].
% Requires \input{figures/fig-style} in the preamble.
%
% PROVENANCE
%   Schematic, illustrative only, no measured quantities. The only quantity
%   drawn is the documented spec constant 25--50 public per-task outcomes,
%   which is stated with its source in \S\ref{sec:results-onboarding} and
%   Table~\ref{tab:router-recipe}; nothing else in the figure is a number,
%   and no model or benchmark is named.
%
%   Glyph continuity: the r\'esum\'e card in step 2 and the fixer chips plus
%   dashed open slot in step 3 repeat the glyphs used in fig-pipeline.tex
%   (the r\'esum\'e shelf beneath the router, and the fixer-pool chips), so a
%   reader recognises the same objects across the two figures.
%
%   Colour contract (fig-style.tex): cSys tints only what onboarding adds
%   (the new r\'esum\'e, the new chip); everything already in the system is
%   neutral gray, which is also the point of the frozen strip along the
%   bottom. Fills differ in lightness, so the figure survives grayscale.
% ===========================================================================
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
  x=1cm, y=1cm,
  panel/.style={rounded corners=2.2pt, line width=0.7pt, draw=gray!50,
                fill=gray!3, anchor=center},
  kick/.style={font=\scriptsize\scshape, text=gray!45!black, anchor=south,
               inner sep=0pt},
  head/.style={font=\footnotesize\bfseries, text=gray!20!black,
               anchor=north, align=center, inner sep=0pt},
  micro/.style={font=\scriptsize, text=gray!42!black, anchor=north,
                align=center, inner sep=0pt},
  flow/.style={-{Stealth[length=1.9mm,width=1.4mm]}, gray!62,
               line width=0.9pt},
]

% =========================================================================
% Geometry: three 2.55cm panels, 2.85cm tall, centred on y=0, with 0.50cm
% gaps for the arrows.  Centres: 1.275 / 4.325 / 7.375; drawing width 8.65.
% =========================================================================
\def\Pw{2.55} \def\Ph{2.85}

\node[panel, minimum width=\Pw cm, minimum height=\Ph cm] (s1) at (1.275,0) {};
\node[panel, minimum width=\Pw cm, minimum height=\Ph cm] (s2) at (4.325,0) {};
\node[panel, minimum width=\Pw cm, minimum height=\Ph cm] (s3) at (7.375,0) {};

\node[kick] at (1.275,1.52) {Step 1};
\node[kick] at (4.325,1.52) {Step 2};
\node[kick] at (7.375,1.52) {Step 3};

\draw[flow] (s1) -- (s2);
\draw[flow] (s2) -- (s3);

% =========================================================================
% Shared per-panel layout: heading north-anchored at y = 1.30, glyph in the
% band y = -0.70 .. 0.70, one-line-or-two caption north-anchored at -0.80.
% =========================================================================

% ---- Step 1 — collect a short public outcome record ---------------------
\node[head, text width=2.35cm] at (1.275,1.30) {Collect outcomes};
\foreach \i/\m/\c in {0/{$\times$}/{gray!68}, 1/{$\checkmark$}/{gray!58},
                      2/{$\times$}/{gray!68}, 3/{$\checkmark$}/{gray!58}}{
  \draw[draw=gray!45, fill=white, line width=0.5pt, rounded corners=1.2pt]
    (0.400,-0.62+0.30*\i) rectangle ++(1.75,0.26);
  \node[font=\scriptsize, text=\c, inner sep=0pt]
    at (0.60,-0.49+0.30*\i) {\m};
  \draw[gray!35, line width=0.4pt]
    (0.80,-0.49+0.30*\i) -- (2.00,-0.49+0.30*\i);
}
\node[micro, text width=2.35cm] at (1.275,-0.80)
  {25--50 public\\per-task outcomes};

% ---- Step 2 — average into a résumé (glyph mirrors fig-pipeline.tex) ----
\node[head, text width=2.35cm] at (4.325,1.30) {Average into\\a r\'esum\'e};
\draw[gray!45, fill=white, line width=0.5pt, rounded corners=1.2pt]
  (3.535,-0.41) rectangle ++(1.70,0.94);
\draw[cSys!60, fill=cSys!14, line width=0.7pt, rounded corners=1.2pt]
  (3.475,-0.47) rectangle ++(1.70,0.94);
\fill[cSys!75] (3.635,0.24)  circle (1.9pt);
\fill[gray!48] (3.635,-0.02) circle (1.9pt);
\node[font=\scriptsize, text=gray!35!black, anchor=west, inner sep=0pt]
  at (3.775,0.245) {solved};
\node[font=\scriptsize, text=gray!35!black, anchor=west, inner sep=0pt]
  at (3.775,-0.015) {failed};
\draw[gray!45, line width=0.4pt] (3.615,-0.28) -- (5.035,-0.28);
\fill[cSys!45] (3.615,-0.33) rectangle (4.265,-0.23);
\node[micro, text width=2.4cm] at (4.325,-0.80)
  {two centroids\\$+$ a base rate};

% ---- Step 3 — routable at once (chips mirror fig-pipeline.tex) ----------
\node[head, text width=2.35cm] at (7.375,1.30) {Routable at once};
\foreach \i in {0,1,2}{
  \draw[draw=gray!38, fill=white, line width=0.55pt, rounded corners=1.4pt]
    (6.400,0.40-0.34*\i) rectangle ++(1.95,0.28);
  \fill[gray!48] (6.480,0.46-0.34*\i) rectangle ++(0.08,0.16);
  \node[font=\scriptsize, text=gray!45!black, anchor=west, inner sep=0pt]
    at (6.680,0.54-0.34*\i) {existing fixer};
}
% the open slot, and the new fixer landing in it
\draw[draw=gray!45, dash pattern=on 0.8mm off 0.7mm, line width=0.5pt,
      rounded corners=1.4pt] (6.380,-0.76) rectangle ++(1.95,0.28);
\draw[draw=cSys!70, fill=cSys!14, line width=0.85pt, rounded corners=1.4pt]
  (6.500,-0.67) rectangle ++(1.95,0.28);
\fill[cSys] (6.580,-0.61) rectangle ++(0.08,0.16);
\node[font=\scriptsize\bfseries, text=cSys!72!black, anchor=west,
      inner sep=0pt] at (6.780,-0.53) {new fixer};
\node[micro, text width=2.45cm] at (7.375,-0.92)
  {the router reads it};

% =========================================================================
% The frozen strip: nothing retrains
% =========================================================================
\draw[gray!45, fill=gray!6, line width=0.5pt, rounded corners=2.2pt]
  (0,-2.28) rectangle (8.65,-1.72);
\node[font=\scriptsize\itshape, text=gray!42!black] at (4.325,-2.00)
  {searcher, embedder, scorer: all frozen, nothing retrains};

\end{tikzpicture}}


==> figures/fig-pipeline.tex <==
% ===========================================================================
% fig-pipeline.tex — the \sysname pipeline, end to end.
%
% MOUNTS AS figure*  (FULL TEXT WIDTH, spanning BOTH columns).  This is the
% one deliberate exception to the single-column house rule: the diagram is a
% seven-stage left-to-right narrative and is unreadable at column width.
% Wrap it as \begin{figure*}[!t] ... \end{figure*}; wrapper/caption/label
% live in the section file.  BODY ONLY (tikzpicture in a \resizebox).
% Requires \input{figures/fig-style} in the preamble.
%
% PROVENANCE
%   Schematic only — this figure carries NO measured numbers, so there is
%   nothing to verify against a report. Stage names follow the system as
%   described in internal records: verify-then-strip, the search-episode and
%   handoff split, and the deployed router as the blend of task text and
%   \modelname hidden states.
%
%   Layout note: drawn at ~19cm and \resizebox'd to the \linewidth of a
%   figure* (~18.2cm in IEEEtran conference), i.e. scaled by ~0.96. The
%   smallest type in the figure is \scriptsize (7pt), so the smallest labels
%   land at ~6.7pt on paper; the \footnotesize body rows land at ~7.7pt.
%
%   Colour contract (fig-style.tex): cSys tints mark every component we
%   build or train (searcher, gate, router); neutral grays mark the data
%   artefacts that flow between them (task, handoff, patch, score); the four
%   fixer colours (cGpt/cOpus/cFlash/cKimi) are the ones those models carry
%   in every other figure. Shape, fill weight and stroke weight repeat those
%   distinctions, so the figure survives grayscale printing.
% ===========================================================================
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
  x=1cm, y=1cm,
  % ---- panels ----------------------------------------------------------
  panel/.style={rounded corners=2.4pt, line width=0.7pt, anchor=center},
  sysbox/.style={panel, draw=cSys!55, fill=cSys!6},
  artbox/.style={panel, draw=gray!55, fill=gray!4},
  pill/.style={draw=gray!55, fill=gray!8, rounded corners=5pt,
               line width=0.7pt, align=center, inner sep=2pt},
  % ---- type ------------------------------------------------------------
  kick/.style={font=\scriptsize\scshape, text=gray!45!black, anchor=south},
  systitle/.style={font=\small\bfseries, text=cSys!80!black,
                   anchor=north west, inner sep=0pt, align=left},
  arttitle/.style={font=\small\bfseries, text=gray!15!black,
                   anchor=north west, inner sep=0pt, align=left},
  body/.style={font=\footnotesize, text=gray!35!black,
               anchor=north west, inner sep=0pt, align=left},
  micro/.style={font=\scriptsize, text=gray!40!black,
                anchor=north west, inner sep=0pt, align=left},
  note/.style={font=\footnotesize\itshape, text=gray!45!black},
  % ---- flow ------------------------------------------------------------
  flow/.style={-{Stealth[length=2.0mm,width=1.5mm]}, gray!62,
               line width=0.9pt, rounded corners=1.5pt},
  fallback/.style={-{Stealth[length=2.0mm,width=1.5mm]}, gray!58,
                   line width=0.75pt, rounded corners=2pt,
                   dash pattern=on 1.5mm off 1.1mm},
  hair/.style={line width=0.5pt},
]

% =========================================================================
% Geometry.  All stage panels are 3.0cm tall and centred on y=0; the band
% runs left to right with a uniform 2.8mm gap for the flow arrows.  Panel
% widths and centres (total drawing width 19.04cm):
%   task   1.50 @ 0.75  | search 2.70 @  3.13 | handoff 2.80 @  6.16
%   gate   2.80 @ 9.24  | route  2.70 @ 12.27 | pool    3.06 @ 15.43
%   tail   1.80 @ 18.14
% =========================================================================
\def\Ph{3.0}

% ---- stage kickers -------------------------------------------------------
\node[kick] at (3.13,1.64) {Search};
\node[kick] at (6.16,1.64) {Handoff};
\node[kick] at (9.24,1.64) {Gate};
\node[kick] at (12.27,1.64) {Route};
\node[kick] at (15.43,1.64) {Fix};

% =========================================================================
% 1. TASK
% =========================================================================
\node[pill, minimum width=1.5cm, minimum height=1.6cm] (task) at (0.75,0)
  {{\small\bfseries Task}\\[3pt]{\footnotesize\color{gray!35!black} issue text}};

% =========================================================================
% 2. SEARCH EPISODE
% =========================================================================
\node[sysbox, minimum width=2.7cm, minimum height=\Ph cm] (search) at (3.13,0) {};
\node[systitle, text width=2.4cm] (st)
  at ([shift={(2.6mm,-2.8mm)}]search.north west) {\modelname};
\coordinate (sa) at ([yshift=-1.6mm]st.south west);
\draw[hair, cSys!30] (sa) -- ([xshift=-2.6mm]search.east |- sa);
\node[body, text width=2.4cm] at ([yshift=-2.4mm]sa)
  {explores the repo\\[1.5pt] sampled decoding\\[1.5pt] bounded turns};

% search-trace motif: a short walk that ends on a committed file
\begin{scope}[shift={(2.20,-1.16)}]
  \draw[cSys!45, line width=0.6pt]
    (0,0.30) -- (0.62,0.30) -- (0.62,0) -- (1.42,0) -- (1.42,0.30) -- (1.86,0.30);
  \fill[cSys!25] (0,0.30)    circle (1.5pt);
  \fill[cSys!45] (0.62,0)    circle (1.5pt);
  \fill[cSys!70] (1.42,0.30) circle (1.5pt);
  \fill[cSys]    (1.86,0.30) circle (2.1pt);
\end{scope}

% =========================================================================
% 3. STRUCTURED HANDOFF  (document glyph, three field rows)
% =========================================================================
\node[artbox, minimum width=2.8cm, minimum height=\Ph cm] (hand) at (6.16,0) {};
\node[arttitle, text width=2.5cm] (ht)
  at ([shift={(2.6mm,-2.8mm)}]hand.north west) {Structured handoff};
\coordinate (ha) at ([yshift=-1.6mm]ht.south west);
\draw[hair, gray!35] (ha) -- ([xshift=-2.6mm]hand.east |- ha);

\begin{scope}[shift={(5.01,0.30)}]
  \def\dw{2.30} \def\dh{1.58} \def\df{0.28}
  \fill[white] (0,0) -- (\dw-\df,0) -- (\dw,-\df) -- (\dw,-\dh) -- (0,-\dh) -- cycle;
  \draw[gray!60, line width=0.6pt]
    (0,0) -- (\dw-\df,0) -- (\dw,-\df) -- (\dw,-\dh) -- (0,-\dh) -- cycle;
  \draw[gray!60, line width=0.6pt] (\dw-\df,0) -- (\dw-\df,-\df) -- (\dw,-\df);
  \foreach \i/\lab in {1/implicated files, 2/repo notes, 3/repro test}{
    \fill[cSys!45, rounded corners=0.4pt]
      (0.18,-0.06-0.44*\i+0.05) rectangle ++(0.115,0.115);
    \node[micro, text=gray!25!black] at (0.40,-0.06-0.44*\i+0.145) {\lab};
  }
\end{scope}

% =========================================================================
% 4. VERIFY-THEN-STRIP SANDBOX GATE  (funnel)
% =========================================================================
\node[sysbox, minimum width=2.8cm, minimum height=\Ph cm] (gate) at (9.24,0) {};
\node[systitle, text width=2.4cm] (gt)
  at ([shift={(2.6mm,-2.8mm)}]gate.north west) {Verify-then-strip};
\coordinate (ga) at ([yshift=-1.6mm]gt.south west);
\draw[hair, cSys!30] (ga) -- ([xshift=-2.6mm]gate.east |- ga);
\node[micro] at ([yshift=-2.2mm]ga) {replays the repro claim};

\begin{scope}[shift={(9.24,-0.30)}]
  \fill[cSys!12] (-0.60,0.34) -- (0.60,0.34) -- (0.17,-0.10) -- (0.17,-0.40)
              -- (-0.17,-0.40) -- (-0.17,-0.10) -- cycle;
  \draw[cSys!65, line width=0.7pt]
    (-0.60,0.34) -- (0.60,0.34) -- (0.17,-0.10) -- (0.17,-0.40)
    -- (-0.17,-0.40) -- (-0.17,-0.10) -- cycle;
  \node[micro, text=cSys!70!black] at (-1.14,-0.56) {$\checkmark$~replays: kept};
  \node[micro, text=gray!50!black] at (-1.14,-0.88) {$\times$~fails: stripped};
\end{scope}

% =========================================================================
% 5. RESUME ROUTER
% =========================================================================
\node[sysbox, minimum width=2.7cm, minimum height=\Ph cm] (route) at (12.27,0) {};
\node[systitle, text width=2.4cm] (rt)
  at ([shift={(2.6mm,-2.8mm)}]route.north west) {R\'esum\'e router};
\coordinate (ra) at ([yshift=-1.6mm]rt.south west);
\draw[hair, cSys!30] (ra) -- ([xshift=-2.6mm]route.east |- ra);
\node[body, text width=2.4cm] at ([yshift=-2.4mm]ra)
  {task text $+$ \modelname\ hidden states};

% the résumé shelf it compares against
\begin{scope}[shift={(11.07,-1.14)}]
  \draw[gray!40, fill=white, line width=0.5pt, rounded corners=0.6pt]
    (0.10,0.10) rectangle ++(0.40,0.50);
  \draw[gray!52, fill=white, line width=0.5pt, rounded corners=0.6pt]
    (0.05,0.05) rectangle ++(0.40,0.50);
  \draw[cSys!60, fill=cSys!8, line width=0.6pt, rounded corners=0.6pt]
    (0,0) rectangle ++(0.40,0.50);
  \foreach \i in {1,2,3}{
    \draw[cSys!45, line width=0.4pt] (0.08,0.50-0.125*\i) -- (0.32,0.50-0.125*\i);}
  \node[micro, anchor=west, text width=1.65cm] at (0.62,0.28)
    {vs.\ one r\'esum\'e per fixer};
\end{scope}

% =========================================================================
% 6. FIXER POOL
% =========================================================================
\node[artbox, minimum width=3.06cm, minimum height=\Ph cm] (pool) at (15.43,0) {};
\node[arttitle, text width=2.5cm] (pt)
  at ([shift={(2.6mm,-2.8mm)}]pool.north west) {Fixer pool};
\coordinate (pa) at ([yshift=-1.6mm]pt.south west);
\draw[hair, gray!35] (pa) -- ([xshift=-2.6mm]pool.east |- pa);

% chips: {row}{colour}{name}{0 = not chosen, 1 = chosen, 2 = open slot}
\foreach \i/\col/\nm/\sel in {%
    1/cGpt/\fxgpt/0, 2/cOpus/\fxopus/1, 3/cFlash/\fxflash/0, 4/cKimi/\fxkimi/0,
    5/gray/{+ new fixer}/2}{
  \coordinate (c\i) at (14.10,0.24-0.40*\i+0.40);
  \ifcase\sel
    % 0 — in the pool, not selected this time
    \draw[draw=gray!35, fill=white, line width=0.55pt, rounded corners=1.6pt]
      (c\i) rectangle ++(2.66,0.34);
    \fill[\col!55] ([shift={(0.06,0.05)}]c\i) rectangle ++(0.09,0.24);
    \node[anchor=west, font=\footnotesize, text=gray!42!black,
          inner sep=0pt] at ([shift={(0.28,0.17)}]c\i) {\nm};
  \or
    % 1 — the fixer this task is routed to
    \draw[draw=\col!70, fill=\col!10, line width=0.85pt, rounded corners=1.6pt]
      (c\i) rectangle ++(2.66,0.34);
    \fill[\col] ([shift={(0.06,0.05)}]c\i) rectangle ++(0.09,0.24);
    \node[anchor=west, font=\footnotesize\bfseries, text=\col!72!black,
          inner sep=0pt] at ([shift={(0.28,0.17)}]c\i) {\nm};
  \or
    % 2 — the open slot: a r\'esum\'e is the whole onboarding cost
    \draw[draw=gray!45, dash pattern=on 0.9mm off 0.8mm, line width=0.55pt,
          rounded corners=1.6pt] (c\i) rectangle ++(2.66,0.34);
    \node[anchor=west, font=\scriptsize\itshape, text=gray!52!black,
          inner sep=0pt] at ([shift={(0.16,0.17)}]c\i) {\nm: r\'esum\'e only};
  \fi
}
\node[anchor=east, font=\scriptsize, text=cOpus!72!black, inner sep=0pt]
  at ([shift={(-0.03,0.17)}]c2) {$\blacktriangleright$};

% =========================================================================
% 7. PATCH -> OFFICIAL SCORING
% =========================================================================
\node[pill, minimum width=1.8cm, minimum height=0.8cm] (patch) at (18.14,0)
  {{\small\bfseries Patch}};
\node[pill, minimum width=1.8cm, minimum height=1.0cm] (score) at (18.14,-1.32)
  {{\small\bfseries Official}\\[2pt]{\small\bfseries scoring}};

% =========================================================================
% Flow
% =========================================================================
\draw[flow] (task)   -- (search);
\draw[flow] (search) -- (hand);
\draw[flow] (hand)   -- (gate);
\draw[flow] (gate)   -- (route);
\draw[flow] (route)  -- (pool);
\draw[flow] (pool)   -- (patch);
\draw[flow] (patch)  -- (score);

\node[note, anchor=north, align=center, text width=3.3cm]
  at (15.43,-1.72) {the chosen fixer gets the task $+$ surviving handoff};

% =========================================================================
% Fallback: no handoff, the router still fires
% =========================================================================
\draw[fallback] (search.south) -- (3.13,-2.30) -- (12.27,-2.30) -- (route.south);
\node[note, anchor=south] at (7.70,-2.24)
  {no handoff: the chosen fixer proceeds from the issue text alone};

\end{tikzpicture}}


==> figures/fig-redistribution.tex <==
% ===========================================================================
% fig-redistribution.tex — paired solo -> with-handoff solve rate per fixer,
% label-run paired-100.
% BODY ONLY (tikzpicture). Wrapper/caption/label live in the section file.
% Requires \input{figures/fig-style} in the preamble.
%
% PROVENANCE — every number.
%   Source: internal records, the DIRECTIONAL-ONLY handoff section, the paired
%   table (N=99 paired tasks, same task / same fixer, Delta = handoff - solo):
%
%     fixer    solo    handoff   Delta pp (95% CI)      McNemar p
%     claude   48.5    53.5      +5.1  [ 0.0, 10.1]     0.125
%     kimi     52.5    56.6      +4.0  [-4.0, 12.1]     0.481
%     flash    55.6    57.6      +2.0  [-5.1,  9.1]     0.774
%     gpt      60.6    56.6      -4.0  [-11.1, 3.0]     0.424
%     pooled   54.3    56.1      +1.8  [-1.0,  4.5]     0.401
%
%   Absolute solo and handoff rates ARE present in that table, so nothing is
%   derived here beyond one addition, stated explicitly:
%   THE PLOTTED INTERVAL is the published paired-DELTA CI anchored at the
%   published solo rate, i.e. [solo + CI_low, solo + CI_high]:
%     claude  [48.5, 58.6]   kimi  [48.5, 64.6]   flash [50.5, 64.7]
%     gpt     [49.5, 63.6]   pooled[53.3, 58.8]
%   The source reports NO CI on the absolute rates themselves; the interval
%   must therefore always be described as a delta CI, never as a CI on the
%   handoff rate. No other arithmetic was performed.
%
%   Scope stamp (binding, from the same file's header): N=99 paired / 100
%   solo, Python-only, label run. "N=99-100 underpowers every per-fixer
%   significance test — read the CIs, not the point estimates." No fixer
%   reaches p<0.05; every effect is DIRECTIONAL-ONLY.
% ===========================================================================
\begin{tikzpicture}
\begin{axis}[
  paperaxis,
  width=0.80\linewidth,
  height=5.2cm,
  xmin=44, xmax=70,
  xtick={45,50,55,60,65},
  xticklabel={\pgfmathprintnumber{\tick}\%},
  xlabel={Solve rate (paired, $N{=}99$)},
  symbolic y coords={{claude},{kimi},{flash},{gpt},{pooled}},
  ytick=data,
  % internal symbolic-coordinate keys above stay bare identifiers for
  % pgfplots bookkeeping; the RENDERED tick labels go through the fixer
  % macros so no bare family name ever reaches the page.
  yticklabels={\fxopus,\fxkimi,\fxflash,\fxgpt,pooled},
  y dir=reverse,
  enlarge y limits=0.16,
  xmajorgrids=true,
  legend style={at={(0.5,-0.26)}, anchor=north, legend columns=2,
                /tikz/every even column/.append style={column sep=6pt}},
  legend cell align=left,
]

% ---- paired-delta 95% CI, anchored at the solo rate --------------------
% [solo + CI_low, solo + CI_high]; see the provenance block above.
\draw[gray!45, line width=0.6pt] (axis cs:48.5,{claude}) -- (axis cs:58.6,{claude});
\draw[gray!45, line width=0.6pt] (axis cs:48.5,{kimi})   -- (axis cs:64.6,{kimi});
\draw[gray!45, line width=0.6pt] (axis cs:50.5,{flash})  -- (axis cs:64.7,{flash});
\draw[gray!45, line width=0.6pt] (axis cs:49.5,{gpt})    -- (axis cs:63.6,{gpt});
\draw[gray!45, line width=0.6pt] (axis cs:53.3,{pooled}) -- (axis cs:58.8,{pooled});
% end caps
\draw[gray!45, line width=0.6pt] ([yshift=2.2pt] axis cs:48.5,{claude}) -- ([yshift=-2.2pt] axis cs:48.5,{claude});
\draw[gray!45, line width=0.6pt] ([yshift=2.2pt] axis cs:58.6,{claude}) -- ([yshift=-2.2pt] axis cs:58.6,{claude});
\draw[gray!45, line width=0.6pt] ([yshift=2.2pt] axis cs:48.5,{kimi})   -- ([yshift=-2.2pt] axis cs:48.5,{kimi});
\draw[gray!45, line width=0.6pt] ([yshift=2.2pt] axis cs:64.6,{kimi})   -- ([yshift=-2.2pt] axis cs:64.6,{kimi});
\draw[gray!45, line width=0.6pt] ([yshift=2.2pt] axis cs:50.5,{flash})  -- ([yshift=-2.2pt] axis cs:50.5,{flash});
\draw[gray!45, line width=0.6pt] ([yshift=2.2pt] axis cs:64.7,{flash})  -- ([yshift=-2.2pt] axis cs:64.7,{flash});
\draw[gray!45, line width=0.6pt] ([yshift=2.2pt] axis cs:49.5,{gpt})    -- ([yshift=-2.2pt] axis cs:49.5,{gpt});
\draw[gray!45, line width=0.6pt] ([yshift=2.2pt] axis cs:63.6,{gpt})    -- ([yshift=-2.2pt] axis cs:63.6,{gpt});
\draw[gray!45, line width=0.6pt] ([yshift=2.2pt] axis cs:53.3,{pooled}) -- ([yshift=-2.2pt] axis cs:53.3,{pooled});
\draw[gray!45, line width=0.6pt] ([yshift=2.2pt] axis cs:58.8,{pooled}) -- ([yshift=-2.2pt] axis cs:58.8,{pooled});

% ---- solo -> handoff connectors ---------------------------------------
\draw[-{Stealth[length=2.0mm]}, black!65, line width=0.7pt] (axis cs:48.5,{claude}) -- (axis cs:53.5,{claude});
\draw[-{Stealth[length=2.0mm]}, black!65, line width=0.7pt] (axis cs:52.5,{kimi})   -- (axis cs:56.6,{kimi});
\draw[-{Stealth[length=2.0mm]}, black!65, line width=0.7pt] (axis cs:55.6,{flash})  -- (axis cs:57.6,{flash});
\draw[-{Stealth[length=2.0mm]}, black!65, line width=0.7pt] (axis cs:60.6,{gpt})    -- (axis cs:56.6,{gpt});
\draw[-{Stealth[length=2.0mm]}, black!65, line width=0.7pt] (axis cs:54.3,{pooled}) -- (axis cs:56.1,{pooled});

% ---- solo (open, gray) -------------------------------------------------
\addplot[only marks, papermark, color=cBase, mark=o, mark options={fill=white}]
  coordinates {(48.5,{claude}) (52.5,{kimi}) (55.6,{flash})
               (60.6,{gpt}) (54.3,{pooled})};
\addlegendentry{solo}

% ---- with handoff (filled, per-fixer colour + distinct marker) ---------
\addplot[only marks, papermark, color=cOpus, mark=square*]
  coordinates {(53.5,{claude})};
\addlegendentry{with handoff}
\addplot[only marks, papermark, color=cKimi, mark=diamond*, forget plot]
  coordinates {(56.6,{kimi})};
\addplot[only marks, papermark, color=cFlash, mark=pentagon*, forget plot]
  coordinates {(57.6,{flash})};
\addplot[only marks, papermark, color=cGpt, mark=triangle*, forget plot]
  coordinates {(56.6,{gpt})};
\addplot[only marks, papermark, color=cSys, mark=*, forget plot]
  coordinates {(56.1,{pooled})};

% ---- delta labels ------------------------------------------------------
\node[font=\scriptsize, text=cOpus,  anchor=west] at (axis cs:59.2,{claude}) {$+5.1$};
\node[font=\scriptsize, text=cKimi,  anchor=west] at (axis cs:65.2,{kimi})   {$+4.0$};
\node[font=\scriptsize, text=cFlash, anchor=west] at (axis cs:65.3,{flash})  {$+2.0$};
\node[font=\scriptsize, text=cGpt,   anchor=west] at (axis cs:64.2,{gpt})    {$-4.0$};
\node[font=\scriptsize, text=cSys,   anchor=west] at (axis cs:59.4,{pooled}) {$+1.8$};

\end{axis}
\end{tikzpicture}


==> figures/fig-solve-sets.tex <==
% ===========================================================================
% fig-solve-sets.tex — two stacked panels: (a) two frontier peers nearly
% coincide, so accuracy routing has no headroom; (b) a cheaper model's set
% sits mostly inside the strongest model's, which is where cost routing pays.
% BODY ONLY (tikzpicture in a \resizebox). Wrapper/caption/label live in the
% section file; mounts as a single-column \begin{figure}[!tbp].
% Requires \input{figures/fig-style} in the preamble.
%
% PROVENANCE
%   Schematic, illustrative only, no measured quantities. Blob sizes, the
%   crescent widths and the sliver width are drawn for legibility, not to
%   scale; the figure carries no numbers and names no benchmark or model.
%   The qualitative claims it illustrates (frontier peers' solve sets nearly
%   coincide; a weaker model's solve set is largely contained in the
%   strongest model's) are stated with their measured containment values in
%   the body text of \S\ref{sec:problem:audit} and Appendix~\ref{apx:audit}.
%
%   Colour contract (fig-style.tex): the sets themselves are neutral cBase
%   grays, since no blob is a component we build; the cSys tint marks only
%   the region the paper acts on (route the shared region for cost). Both
%   panels share one lightness ladder, so the nesting and the rarity of the
%   exclusive regions survive grayscale printing:
%   white (neither) < cBase!12 (shared) < cSys!13 (shared, acted on)
%   < cBase!36 (solved by only one model).
%
% GEOMETRY NOTE
%   Panel (a): two equal ellipses, radii (1.90, 0.86), centres 0.46 apart,
%   so about 85% of each area is shared. The exclusive crescents are drawn
%   wider than their true relative size, otherwise the pair reads as a
%   single ring at print scale.
%   Panel (b): the cheap set pokes outside the strong set only over
%   x = 5.84 .. 6.06, a ~2mm sliver.
%
% LAYOUT NOTE
%   Per-panel dashed universe boxes beat one box around both panels: a
%   shared box left the two ellipse groups floating in a tall empty frame,
%   and the panel kickers had nowhere to sit that did not read as a caption
%   for the whole frame. "all tasks" names the box once, in panel (a).
% ===========================================================================
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
  x=1cm, y=1cm,
  lbl/.style={font=\footnotesize, text=gray!25!black, align=center,
              inner sep=0pt},
  micro/.style={font=\scriptsize, text=gray!45!black, align=center,
                inner sep=0pt},
  kick/.style={font=\scriptsize\scshape, text=gray!45!black, inner sep=0pt},
  lead/.style={gray!55, line width=0.5pt},
  uni/.style={gray!45, line width=0.6pt, rounded corners=2.4pt,
              dash pattern=on 1.2mm off 0.9mm},
]

% =========================================================================
% PANEL (a) — any two frontier peers
% =========================================================================
\draw[uni] (0.05,3.85) rectangle (8.55,6.35);
\node[kick, anchor=south west] at (0.05,6.45)
  {{\upshape\bfseries (a)}~any two frontier peers};
\node[micro, anchor=north east] at (8.40,6.22) {all tasks};

\def\PA{(4.07,4.85)} \def\PB{(4.53,4.85)} \def\PR{(1.90 and 0.86)}

\fill[cBase!36] \PA ellipse \PR;
\fill[cBase!36] \PB ellipse \PR;
\begin{scope}
  \clip \PA ellipse \PR;
  \fill[cBase!12] \PB ellipse \PR;
\end{scope}
\draw[gray!62, line width=0.7pt] \PA ellipse \PR;
\draw[gray!62, line width=0.7pt] \PB ellipse \PR;

\node[lbl] at (4.30,4.78) {solved by both};

% one shared callout for the two thin crescents
\node[micro, text width=2.6cm] at (4.30,6.00)
  {solved by only one:\\rare};
\draw[lead] (3.16,5.88) .. controls (2.72,5.58) and (2.50,5.34) .. (2.40,5.02);
\draw[lead] (5.44,5.88) .. controls (5.88,5.58) and (6.10,5.34) .. (6.20,5.02);

% =========================================================================
% PANEL (b) — a cheaper model vs the strongest
% =========================================================================
\draw[uni] (0.05,0.05) rectangle (8.55,3.15);
\node[kick, anchor=south west] at (0.05,3.25)
  {{\upshape\bfseries (b)}~a cheaper model vs.\ the strongest};

\def\SC{(3.45,1.40)} \def\SR{(2.40 and 1.05)}
\def\CC{(4.80,1.32)} \def\CR{(1.26 and 0.72)}

% 1. cheap set underneath — what stays visible is the sliver outside
\fill[cBase!36] \CC ellipse \CR;
% 2. strong set on top — covers everything it contains
\fill[cBase!12] \SC ellipse \SR;
% 3. the intersection, the region this paper acts on
\begin{scope}
  \clip \SC ellipse \SR;
  \fill[cSys!13] \CC ellipse \CR;
\end{scope}

\draw[cBase!75, line width=0.8pt] \SC ellipse \SR;
\draw[gray!62, line width=0.6pt]  \CC ellipse \CR;

\node[lbl, text width=2.0cm] at (2.10,1.72)
  {Strongest model's\\solve set};

\node[lbl, text width=2.2cm] at (4.85,2.80)
  {Cheaper model's\\solve set};
\draw[lead] (4.85,2.51) -- (4.82,2.09);

\node[micro, text=cSys!72!black, text width=2.1cm] at (4.78,1.28)
  {a cheaper model\\suffices here:\\\textbf{route for cost}};

\node[micro, anchor=west, text width=1.85cm] at (6.42,1.88)
  {solved only by the\\cheaper model:\\rare};
\draw[lead] (6.36,1.64) .. controls (6.18,1.56) and (6.06,1.50) .. (5.96,1.40);

\node[micro, anchor=west] at (0.24,0.32) {solved by neither};

\end{tikzpicture}}

